VillanDiffusion: A Unified Backdoor Attack Framework for Diffusion Models

Diffusion Models (DMs) are state-of-the-art generative models that learn a reversible corruption process from iterative noise addition and denoising. They are the backbone of many generative AI applications, such as text-to-image conditional generation. However, recent studies have shown that basic unconditional DMs (e.g., DDPM and DDIM) are vulnerable to backdoor injection, a type of output manipulation attack triggered by a maliciously embedded pattern at model input. This paper presents a unified backdoor attack framework (VillanDiffusion) to expand the current scope of backdoor analysis for DMs. Our framework covers mainstream unconditional and conditional DMs (denoising-based and score-based) and various training-free samplers for holistic evaluations. Experiments show that our unified framework facilitates the backdoor analysis of different DM configurations and provides new insights into caption-based backdoor attacks on DMs. Our code is available on GitHub: \url{https://github.com/IBM/villandiffusion}

==> (inline-0) <==
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 11.52 & 8.09 & 7.62 & 7.97 & 7.46 & 7.68 & 7.38 & 7.22 \\
   & MSE & 1.48E-1 & 6.81E-2 & 9.47E-3 & 2.35E-4 & 5.59E-6 & 4.19E-6 & 3.96E-6 & 3.80E-6 \\
   & SSIM & 6.84E-4 & 4.35E-1 & 9.18E-1 & 9.97E-1 & 9.99E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 9.18 & 9.07 & 9.18 & 9.37 & 9.76 & 10.28 & 11.53 \\
   & MSE & 1.48E-1 & 4.76E-2 & 9.37E-3 & 1.30E-4 & 8.05E-5 & 2.27E-4 & 3.56E-5 & 3.24E-5 \\
   & SSIM & 8.13E-4 & 5.27E-1 & 8.57E-1 & 9.76E-1 & 9.81E-1 & 9.74E-1 & 9.86E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 9.18 & 9.07 & 9.07 & 9.37 & 9.76 & 10.28 & 11.53 \\
   & MSE & 1.48E-1 & 4.76E-2 & 9.37E-3 & 1.24E-4 & 8.05E-5 & 2.27E-4 & 3.56E-5 & 3.24E-5 \\
   & SSIM & 8.13E-4 & 5.27E-1 & 8.57E-1 & 9.80E-1 & 9.81E-1 & 9.74E-1 & 9.86E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 9.18 & 9.07 & 9.18 & 9.37 & 9.57 & 10.28 & 11.53 \\
   & MSE & 1.48E-1 & 4.76E-2 & 9.37E-3 & 1.30E-4 & 8.05E-5 & 7.48E-5 & 3.56E-5 & 3.24E-5 \\
   & SSIM & 8.13E-4 & 5.27E-1 & 8.57E-1 & 9.76E-1 & 9.81E-1 & 9.80E-1 & 9.86E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 9.18 & 9.07 & 9.18 & 9.37 & 9.76 & 10.28 & 11.53 \\
   & MSE & 1.48E-1 & 4.76E-2 & 9.37E-3 & 1.30E-4 & 8.05E-5 & 2.27E-4 & 3.56E-5 & 3.24E-5 \\
   & SSIM & 8.13E-4 & 5.27E-1 & 8.57E-1 & 9.76E-1 & 9.81E-1 & 9.74E-1 & 9.86E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 9.18 & 9.07 & 9.07 & 9.37 & 9.73 & 10.28 & 11.53 \\
   & MSE & 1.48E-1 & 4.76E-2 & 9.37E-3 & 1.24E-4 & 8.05E-5 & 1.99E-4 & 3.56E-5 & 3.24E-5 \\
   & SSIM & 8.13E-4 & 5.27E-1 & 8.57E-1 & 9.80E-1 & 9.81E-1 & 9.76E-1 & 9.86E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 9.18 & 9.07 & 9.07 & 9.37 & 9.57 & 10.28 & 11.53 \\
   & MSE & 1.48E-1 & 4.76E-2 & 9.37E-3 & 1.28E-4 & 8.05E-5 & 7.48E-5 & 3.56E-5 & 3.24E-5 \\
   & SSIM & 8.13E-4 & 5.27E-1 & 8.57E-1 & 9.76E-1 & 9.81E-1 & 9.80E-1 & 9.86E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 10.95 & 10.71 & 10.70 & 11.16 & 11.32 & 12.40 & 14.43 \\
   & MSE & 1.48E-1 & 7.14E-2 & 2.47E-2 & 6.84E-4 & 4.95E-6 & 3.70E-6 & 3.58E-6 & 3.51E-6 \\
   & SSIM & 8.92E-4 & 3.74E-1 & 7.63E-1 & 9.92E-1 & 1.00E+0 & 9.99E-1 & 9.99E-1 & 9.99E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.24 & 7.13 & 7.25 & 7.42 & 7.77 & 8.18 & 9.83 \\
   & MSE & 1.48E-1 & 6.55E-2 & 1.97E-2 & 1.23E-4 & 3.74E-5 & 3.25E-5 & 2.86E-5 & 2.76E-5 \\
   & SSIM & 8.23E-4 & 4.11E-1 & 7.91E-1 & 9.81E-1 & 9.83E-1 & 9.83E-1 & 9.83E-1 & 9.83E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.24 & 7.13 & 7.25 & 7.42 & 7.60 & 8.18 & 9.83 \\
   & MSE & 1.48E-1 & 6.55E-2 & 1.97E-2 & 1.23E-4 & 3.74E-5 & 3.16E-5 & 2.86E-5 & 2.76E-5 \\
   & SSIM & 8.23E-4 & 4.11E-1 & 7.91E-1 & 9.81E-1 & 9.83E-1 & 9.83E-1 & 9.83E-1 & 9.83E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.24 & 7.13 & 7.24 & 7.42 & 7.47 & 8.18 & 9.83 \\
   & MSE & 1.48E-1 & 6.55E-2 & 1.97E-2 & 5.02E-4 & 3.74E-5 & 3.23E-5 & 2.86E-5 & 2.76E-5 \\
   & SSIM & 8.23E-4 & 4.11E-1 & 7.91E-1 & 9.76E-1 & 9.83E-1 & 9.83E-1 & 9.83E-1 & 9.83E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 11.16 & 8.21 & 7.42 & 7.68 & 7.76 & 8.02 & 7.42 & 7.72 \\
   & MSE & 1.48E-1 & 5.68E-2 & 5.91E-3 & 8.96E-5 & 6.73E-6 & 4.23E-6 & 3.96E-6 & 3.80E-6 \\
   & SSIM & 4.24E-4 & 5.73E-1 & 9.56E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 8.92 & 9.18 & 8.98 & 9.36 & 9.39 & 10.37 & 11.89 \\
   & MSE & 1.48E-1 & 5.92E-2 & 4.37E-4 & 1.37E-4 & 2.58E-4 & 1.66E-4 & 4.35E-5 & 7.59E-5 \\
   & SSIM & 4.25E-4 & 4.92E-1 & 9.70E-1 & 9.85E-1 & 9.81E-1 & 9.86E-1 & 9.88E-1 & 9.89E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 8.92 & 9.18 & 8.98 & 9.36 & 9.39 & 10.37 & 11.89 \\
   & MSE & 1.48E-1 & 5.92E-2 & 4.37E-4 & 1.37E-4 & 2.58E-4 & 1.66E-4 & 4.35E-5 & 7.59E-5 \\
   & SSIM & 4.25E-4 & 4.92E-1 & 9.70E-1 & 9.85E-1 & 9.81E-1 & 9.86E-1 & 9.88E-1 & 9.89E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 8.92 & 9.18 & 8.98 & 9.36 & 9.39 & 10.37 & 11.89 \\
   & MSE & 1.48E-1 & 5.92E-2 & 4.37E-4 & 1.37E-4 & 2.58E-4 & 1.66E-4 & 4.35E-5 & 7.59E-5 \\
   & SSIM & 4.25E-4 & 4.92E-1 & 9.70E-1 & 9.85E-1 & 9.81E-1 & 9.86E-1 & 9.88E-1 & 9.89E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 8.92 & 9.18 & 8.98 & 9.36 & 9.39 & 10.37 & 11.89 \\
   & MSE & 1.48E-1 & 5.92E-2 & 4.37E-4 & 1.37E-4 & 2.58E-4 & 1.66E-4 & 4.35E-5 & 7.59E-5 \\
   & SSIM & 4.25E-4 & 4.92E-1 & 9.70E-1 & 9.85E-1 & 9.81E-1 & 9.86E-1 & 9.88E-1 & 9.89E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 8.92 & 9.18 & 8.98 & 9.36 & 9.39 & 10.37 & 11.89 \\
   & MSE & 1.48E-1 & 5.92E-2 & 4.37E-4 & 1.37E-4 & 2.58E-4 & 1.66E-4 & 4.35E-5 & 7.59E-5 \\
   & SSIM & 4.25E-4 & 4.92E-1 & 9.70E-1 & 9.85E-1 & 9.81E-1 & 9.86E-1 & 9.88E-1 & 9.89E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 8.92 & 9.18 & 8.98 & 9.36 & 9.39 & 10.37 & 11.89 \\
   & MSE & 1.48E-1 & 5.92E-2 & 4.37E-4 & 1.37E-4 & 2.58E-4 & 1.66E-4 & 4.35E-5 & 7.59E-5 \\
   & SSIM & 4.25E-4 & 4.92E-1 & 9.70E-1 & 9.85E-1 & 9.81E-1 & 9.86E-1 & 9.88E-1 & 9.89E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 10.70 & 10.85 & 11.01 & 11.29 & 11.48 & 12.37 & 14.60 \\
   & MSE & 1.48E-1 & 8.25E-2 & 1.18E-3 & 6.30E-6 & 4.15E-6 & 3.67E-6 & 3.54E-6 & 3.48E-6 \\
   & SSIM & 4.32E-4 & 3.43E-1 & 9.84E-1 & 1.00E+0 & 1.00E+0 & 9.99E-1 & 9.99E-1 & 9.99E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.15 & 7.16 & 7.29 & 7.44 & 7.48 & 8.23 & 9.97 \\
   & MSE & 1.48E-1 & 7.69E-2 & 8.51E-4 & 5.18E-5 & 3.72E-5 & 3.53E-5 & 2.96E-5 & 2.77E-5 \\
   & SSIM & 4.25E-4 & 3.78E-1 & 9.76E-1 & 9.89E-1 & 9.89E-1 & 9.90E-1 & 9.90E-1 & 9.90E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.15 & 7.16 & 7.29 & 7.44 & 7.48 & 8.23 & 9.97 \\
   & MSE & 1.48E-1 & 7.69E-2 & 8.51E-4 & 5.18E-5 & 3.72E-5 & 3.53E-5 & 2.96E-5 & 2.77E-5 \\
   & SSIM & 4.25E-4 & 3.78E-1 & 9.76E-1 & 9.89E-1 & 9.89E-1 & 9.90E-1 & 9.90E-1 & 9.90E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.15 & 7.16 & 7.29 & 7.44 & 7.48 & 8.23 & 9.97 \\
   & MSE & 1.48E-1 & 7.69E-2 & 8.51E-4 & 5.18E-5 & 3.72E-5 & 3.53E-5 & 2.96E-5 & 2.77E-5 \\
   & SSIM & 4.25E-4 & 3.78E-1 & 9.76E-1 & 9.89E-1 & 9.89E-1 & 9.90E-1 & 9.90E-1 & 9.90E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 14.83 & 8.38 & 7.83 & 8.35 & 8.08 & 8.14 & 7.85 & 7.98 \\
   & MSE & 1.06E-1 & 7.22E-2 & 4.20E-3 & 7.09E-4 & 6.13E-5 & 2.37E-5 & 1.41E-5 & 3.85E-6 \\
   & SSIM & 9.85E-4 & 2.65E-1 & 9.49E-1 & 9.89E-1 & 9.97E-1 & 9.97E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 9.03 & 8.83 & 9.09 & 9.16 & 9.61 & 10.61 & 12.67 \\
   & MSE & 1.06E-1 & 7.85E-2 & 9.05E-3 & 2.47E-4 & 1.17E-4 & 2.73E-4 & 4.75E-4 & 1.63E-4 \\
   & SSIM & 1.09E-3 & 1.34E-1 & 7.52E-1 & 9.38E-1 & 9.56E-1 & 9.53E-1 & 9.57E-1 & 9.72E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 9.03 & 8.83 & 9.09 & 9.16 & 9.61 & 10.61 & 12.67 \\
   & MSE & 1.06E-1 & 7.85E-2 & 9.05E-3 & 2.47E-4 & 1.17E-4 & 2.73E-4 & 4.75E-4 & 1.63E-4 \\
   & SSIM & 1.09E-3 & 1.34E-1 & 7.52E-1 & 9.38E-1 & 9.56E-1 & 9.53E-1 & 9.57E-1 & 9.72E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 9.03 & 8.83 & 9.09 & 9.16 & 9.61 & 10.61 & 12.67 \\
   & MSE & 1.06E-1 & 7.85E-2 & 9.05E-3 & 2.47E-4 & 1.17E-4 & 2.73E-4 & 4.75E-4 & 1.63E-4 \\
   & SSIM & 1.09E-3 & 1.34E-1 & 7.52E-1 & 9.38E-1 & 9.56E-1 & 9.53E-1 & 9.57E-1 & 9.72E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 9.03 & 8.83 & 9.09 & 9.16 & 9.61 & 10.61 & 12.67 \\
   & MSE & 1.06E-1 & 7.85E-2 & 9.05E-3 & 2.47E-4 & 1.17E-4 & 2.73E-4 & 4.75E-4 & 1.63E-4 \\
   & SSIM & 1.09E-3 & 1.34E-1 & 7.52E-1 & 9.38E-1 & 9.56E-1 & 9.53E-1 & 9.57E-1 & 9.72E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 9.03 & 8.83 & 9.09 & 9.16 & 9.61 & 10.61 & 12.67 \\
   & MSE & 1.06E-1 & 7.85E-2 & 9.05E-3 & 2.47E-4 & 1.17E-4 & 2.73E-4 & 4.75E-4 & 1.63E-4 \\
   & SSIM & 1.09E-3 & 1.34E-1 & 7.52E-1 & 9.38E-1 & 9.56E-1 & 9.53E-1 & 9.57E-1 & 9.72E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 9.03 & 8.83 & 9.09 & 9.16 & 9.61 & 10.61 & 12.67 \\
   & MSE & 1.06E-1 & 7.85E-2 & 9.05E-3 & 2.47E-4 & 1.17E-4 & 2.73E-4 & 4.75E-4 & 1.63E-4 \\
   & SSIM & 1.09E-3 & 1.34E-1 & 7.52E-1 & 9.38E-1 & 9.56E-1 & 9.53E-1 & 9.57E-1 & 9.72E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 10.74 & 10.54 & 10.85 & 10.92 & 11.74 & 12.53 & 15.57 \\
   & MSE & 1.06E-1 & 9.16E-2 & 2.54E-2 & 1.05E-3 & 7.27E-6 & 3.84E-6 & 3.84E-6 & 3.84E-6 \\
   & SSIM & 1.12E-3 & 6.38E-2 & 6.36E-1 & 9.79E-1 & 1.00E+0 & 1.00E+0 & 9.99E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.22 & 7.14 & 7.15 & 7.31 & 7.59 & 8.39 & 10.74 \\
   & MSE & 1.06E-1 & 8.87E-2 & 1.94E-2 & 6.28E-4 & 4.24E-5 & 3.09E-5 & 2.89E-5 & 2.70E-5 \\
   & SSIM & 1.08E-3 & 7.93E-2 & 6.84E-1 & 9.58E-1 & 9.73E-1 & 9.76E-1 & 9.75E-1 & 9.76E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.22 & 7.14 & 7.15 & 7.31 & 7.59 & 8.39 & 10.74 \\
   & MSE & 1.06E-1 & 8.87E-2 & 1.94E-2 & 6.28E-4 & 4.24E-5 & 3.09E-5 & 2.89E-5 & 2.70E-5 \\
   & SSIM & 1.08E-3 & 7.93E-2 & 6.84E-1 & 9.58E-1 & 9.73E-1 & 9.76E-1 & 9.75E-1 & 9.76E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.22 & 7.14 & 7.15 & 7.31 & 7.59 & 8.39 & 10.74 \\
   & MSE & 1.06E-1 & 8.87E-2 & 1.94E-2 & 6.28E-4 & 4.24E-5 & 3.09E-5 & 2.89E-5 & 2.70E-5 \\
   & SSIM & 1.08E-3 & 7.93E-2 & 6.84E-1 & 9.58E-1 & 9.73E-1 & 9.76E-1 & 9.75E-1 & 9.76E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 11.52 & 8.33 & 7.47 & 8.10 & 7.52 & 7.69 & 7.35 & 7.54 \\
   & MSE & 3.38E-1 & 1.66E-1 & 3.61E-3 & 2.30E-5 & 5.62E-6 & 3.35E-6 & 2.72E-6 & 2.39E-6 \\
   & SSIM & 1.69E-4 & 4.20E-1 & 9.85E-1 & 9.99E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 9.03 & 9.14 & 8.96 & 9.09 & 9.74 & 10.41 & 12.00 \\
   & MSE & 3.38E-1 & 9.33E-2 & 1.31E-2 & 1.47E-4 & 1.10E-4 & 8.83E-5 & 1.04E-4 & 7.49E-5 \\
   & SSIM & 2.15E-4 & 5.91E-1 & 9.13E-1 & 9.89E-1 & 9.91E-1 & 9.92E-1 & 9.91E-1 & 9.92E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 9.03 & 9.14 & 8.96 & 9.09 & 9.74 & 10.41 & 12.00 \\
   & MSE & 3.38E-1 & 9.33E-2 & 1.31E-2 & 1.47E-4 & 1.10E-4 & 8.83E-5 & 1.04E-4 & 7.49E-5 \\
   & SSIM & 2.15E-4 & 5.91E-1 & 9.13E-1 & 9.89E-1 & 9.91E-1 & 9.92E-1 & 9.91E-1 & 9.92E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 9.03 & 9.14 & 8.96 & 9.09 & 9.74 & 10.41 & 12.00 \\
   & MSE & 3.38E-1 & 9.33E-2 & 1.31E-2 & 1.47E-4 & 1.10E-4 & 8.83E-5 & 1.04E-4 & 7.49E-5 \\
   & SSIM & 2.15E-4 & 5.91E-1 & 9.13E-1 & 9.89E-1 & 9.91E-1 & 9.92E-1 & 9.91E-1 & 9.92E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 9.03 & 9.14 & 8.96 & 9.09 & 9.74 & 10.41 & 12.00 \\
   & MSE & 3.38E-1 & 9.33E-2 & 1.31E-2 & 1.47E-4 & 1.10E-4 & 8.83E-5 & 1.04E-4 & 7.49E-5 \\
   & SSIM & 2.15E-4 & 5.91E-1 & 9.13E-1 & 9.89E-1 & 9.91E-1 & 9.92E-1 & 9.91E-1 & 9.92E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 9.03 & 9.14 & 8.96 & 9.09 & 9.74 & 10.41 & 12.00 \\
   & MSE & 3.38E-1 & 9.33E-2 & 1.31E-2 & 1.47E-4 & 1.10E-4 & 8.83E-5 & 1.04E-4 & 7.49E-5 \\
   & SSIM & 2.15E-4 & 5.91E-1 & 9.13E-1 & 9.89E-1 & 9.91E-1 & 9.92E-1 & 9.91E-1 & 9.92E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 9.03 & 9.14 & 8.96 & 9.09 & 9.74 & 10.41 & 12.00 \\
   & MSE & 3.38E-1 & 9.33E-2 & 1.31E-2 & 1.47E-4 & 1.10E-4 & 8.83E-5 & 1.04E-4 & 7.49E-5 \\
   & SSIM & 2.15E-4 & 5.91E-1 & 9.13E-1 & 9.89E-1 & 9.91E-1 & 9.92E-1 & 9.91E-1 & 9.92E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 10.71 & 10.75 & 10.68 & 10.87 & 11.86 & 12.73 & 14.94 \\
   & MSE & 3.37E-1 & 1.56E-1 & 3.96E-2 & 1.09E-4 & 7.39E-6 & 2.42E-6 & 2.00E-6 & 1.98E-6 \\
   & SSIM & 2.40E-4 & 3.97E-1 & 8.14E-1 & 9.99E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.12 & 7.20 & 7.17 & 7.25 & 7.79 & 8.33 & 10.35 \\
   & MSE & 3.38E-1 & 1.39E-1 & 2.94E-2 & 1.35E-4 & 4.89E-5 & 3.51E-5 & 2.97E-5 & 2.74E-5 \\
   & SSIM & 2.17E-4 & 4.51E-1 & 8.53E-1 & 9.94E-1 & 9.94E-1 & 9.95E-1 & 9.95E-1 & 9.95E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.12 & 7.20 & 7.17 & 7.25 & 7.79 & 8.33 & 10.35 \\
   & MSE & 3.38E-1 & 1.39E-1 & 2.94E-2 & 1.35E-4 & 4.89E-5 & 3.51E-5 & 2.97E-5 & 2.74E-5 \\
   & SSIM & 2.17E-4 & 4.51E-1 & 8.53E-1 & 9.94E-1 & 9.94E-1 & 9.95E-1 & 9.95E-1 & 9.95E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.12 & 7.20 & 7.17 & 7.25 & 7.79 & 8.33 & 10.35 \\
   & MSE & 3.38E-1 & 1.39E-1 & 2.94E-2 & 1.35E-4 & 4.89E-5 & 3.51E-5 & 2.97E-5 & 2.74E-5 \\
   & SSIM & 2.17E-4 & 4.51E-1 & 8.53E-1 & 9.94E-1 & 9.94E-1 & 9.95E-1 & 9.95E-1 & 9.95E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 14.83 & 8.32 & 7.57 & 8.17 & 7.77 & 7.77 & 7.83 & 7.77 \\
   & MSE & 2.41E-1 & 7.99E-2 & 4.33E-3 & 2.85E-4 & 9.16E-5 & 1.30E-5 & 3.21E-6 & 2.81E-6 \\
   & SSIM & 4.74E-5 & 6.52E-1 & 9.80E-1 & 9.98E-1 & 9.99E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 8.94 & 8.95 & 8.97 & 9.38 & 9.51 & 10.11 & 12.08 \\
   & MSE & 2.41E-1 & 2.50E-2 & 1.23E-2 & 1.25E-4 & 1.03E-4 & 7.29E-5 & 2.89E-4 & 8.91E-5 \\
   & SSIM & 1.01E-4 & 8.57E-1 & 9.23E-1 & 9.95E-1 & 9.96E-1 & 9.96E-1 & 9.95E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 8.94 & 8.95 & 9.12 & 9.38 & 9.70 & 10.11 & 12.08 \\
   & MSE & 2.41E-1 & 2.50E-2 & 1.23E-2 & 1.30E-4 & 1.03E-4 & 1.43E-4 & 2.89E-4 & 8.91E-5 \\
   & SSIM & 1.01E-4 & 8.57E-1 & 9.23E-1 & 9.95E-1 & 9.96E-1 & 9.97E-1 & 9.95E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 8.94 & 8.95 & 8.91 & 9.38 & 9.45 & 10.11 & 12.08 \\
   & MSE & 2.41E-1 & 2.50E-2 & 1.23E-2 & 1.14E-4 & 1.03E-4 & 7.12E-5 & 2.89E-4 & 8.91E-5 \\
   & SSIM & 1.01E-4 & 8.57E-1 & 9.23E-1 & 9.95E-1 & 9.96E-1 & 9.96E-1 & 9.95E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 8.94 & 8.95 & 9.12 & 9.38 & 9.70 & 10.11 & 12.08 \\
   & MSE & 2.41E-1 & 2.50E-2 & 1.23E-2 & 1.30E-4 & 1.03E-4 & 1.43E-4 & 2.89E-4 & 8.91E-5 \\
   & SSIM & 1.01E-4 & 8.57E-1 & 9.23E-1 & 9.95E-1 & 9.96E-1 & 9.97E-1 & 9.95E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 8.94 & 8.95 & 9.13 & 9.38 & 9.70 & 10.11 & 12.08 \\
   & MSE & 2.41E-1 & 2.50E-2 & 1.23E-2 & 1.61E-4 & 1.03E-4 & 1.43E-4 & 2.89E-4 & 8.91E-5 \\
   & SSIM & 1.01E-4 & 8.57E-1 & 9.23E-1 & 9.94E-1 & 9.96E-1 & 9.97E-1 & 9.95E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 8.94 & 8.95 & 8.97 & 9.38 & 9.51 & 10.11 & 12.08 \\
   & MSE & 2.41E-1 & 2.50E-2 & 1.23E-2 & 1.25E-4 & 1.03E-4 & 7.29E-5 & 2.89E-4 & 8.91E-5 \\
   & SSIM & 1.01E-4 & 8.57E-1 & 9.23E-1 & 9.95E-1 & 9.96E-1 & 9.96E-1 & 9.95E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 10.63 & 10.77 & 10.76 & 11.12 & 11.33 & 12.40 & 15.13 \\
   & MSE & 2.40E-1 & 5.77E-2 & 3.08E-2 & 2.86E-5 & 3.79E-6 & 2.49E-6 & 2.31E-6 & 2.29E-6 \\
   & SSIM & 1.39E-4 & 7.09E-1 & 8.40E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.07 & 7.02 & 7.15 & 7.44 & 7.63 & 8.11 & 10.36 \\
   & MSE & 2.41E-1 & 4.85E-2 & 2.41E-2 & 6.43E-5 & 4.21E-5 & 3.67E-5 & 3.04E-5 & 2.82E-5 \\
   & SSIM & 1.05E-4 & 7.51E-1 & 8.70E-1 & 9.97E-1 & 9.97E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.07 & 7.02 & 7.15 & 7.44 & 7.52 & 8.11 & 10.36 \\
   & MSE & 2.41E-1 & 4.85E-2 & 2.41E-2 & 6.43E-5 & 4.21E-5 & 3.48E-5 & 3.04E-5 & 2.82E-5 \\
   & SSIM & 1.05E-4 & 7.51E-1 & 8.70E-1 & 9.97E-1 & 9.97E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.07 & 7.02 & 7.13 & 7.44 & 7.52 & 8.11 & 10.36 \\
   & MSE & 2.41E-1 & 4.85E-2 & 2.41E-2 & 6.57E-5 & 4.21E-5 & 3.48E-5 & 3.04E-5 & 2.82E-5 \\
   & SSIM & 1.05E-4 & 7.51E-1 & 8.70E-1 & 9.97E-1 & 9.97E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 11.56 & 9.09 & 9.62 & 11.36 & 12.85 & 17.63 & 25.70 & 52.92 \\
   & MSE & 1.21E-1 & 6.19E-2 & 6.11E-3 & 1.18E-5 & 5.89E-6 & 4.09E-6 & 3.91E-6 & 3.86E-6 \\
   & SSIM & 7.36E-4 & 4.21E-1 & 9.41E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 9.30 & 9.60 & 10.20 & 11.13 & 13.17 & 16.62 & 30.87 \\
   & MSE & 1.21E-1 & 2.58E-2 & 5.64E-3 & 1.67E-4 & 6.52E-5 & 6.15E-5 & 1.36E-4 & 1.98E-4 \\
   & SSIM & 7.37E-4 & 6.22E-1 & 8.62E-1 & 9.61E-1 & 9.74E-1 & 9.76E-1 & 9.82E-1 & 9.80E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 9.30 & 9.60 & 10.20 & 11.13 & 13.17 & 16.62 & 30.87 \\
   & MSE & 1.21E-1 & 2.58E-2 & 5.64E-3 & 1.67E-4 & 6.52E-5 & 6.15E-5 & 1.36E-4 & 1.98E-4 \\
   & SSIM & 7.37E-4 & 6.22E-1 & 8.62E-1 & 9.61E-1 & 9.74E-1 & 9.76E-1 & 9.82E-1 & 9.80E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 9.30 & 9.60 & 10.20 & 11.13 & 13.17 & 16.62 & 30.87 \\
   & MSE & 1.21E-1 & 2.58E-2 & 5.64E-3 & 1.67E-4 & 6.52E-5 & 6.15E-5 & 1.36E-4 & 1.98E-4 \\
   & SSIM & 7.37E-4 & 6.22E-1 & 8.62E-1 & 9.61E-1 & 9.74E-1 & 9.76E-1 & 9.82E-1 & 9.80E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 9.30 & 9.60 & 10.20 & 11.13 & 13.17 & 16.62 & 30.87 \\
   & MSE & 1.21E-1 & 2.58E-2 & 5.64E-3 & 1.67E-4 & 6.52E-5 & 6.15E-5 & 1.36E-4 & 1.98E-4 \\
   & SSIM & 7.37E-4 & 6.22E-1 & 8.62E-1 & 9.61E-1 & 9.74E-1 & 9.76E-1 & 9.82E-1 & 9.80E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 9.30 & 9.60 & 10.20 & 11.13 & 13.17 & 16.62 & 30.87 \\
   & MSE & 1.21E-1 & 2.58E-2 & 5.64E-3 & 1.67E-4 & 6.52E-5 & 6.15E-5 & 1.36E-4 & 1.98E-4 \\
   & SSIM & 7.37E-4 & 6.22E-1 & 8.62E-1 & 9.61E-1 & 9.74E-1 & 9.76E-1 & 9.82E-1 & 9.80E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 9.30 & 9.60 & 10.20 & 11.13 & 13.17 & 16.62 & 30.87 \\
   & MSE & 1.21E-1 & 2.58E-2 & 5.64E-3 & 1.67E-4 & 6.52E-5 & 6.15E-5 & 1.36E-4 & 1.98E-4 \\
   & SSIM & 7.37E-4 & 6.22E-1 & 8.62E-1 & 9.61E-1 & 9.74E-1 & 9.76E-1 & 9.82E-1 & 9.80E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 10.97 & 11.21 & 12.22 & 13.17 & 15.62 & 19.74 & 35.84 \\
   & MSE & 1.21E-1 & 5.13E-2 & 1.75E-2 & 2.87E-4 & 7.06E-6 & 3.85E-6 & 3.84E-6 & 3.84E-6 \\
   & SSIM & 7.38E-4 & 4.04E-1 & 7.63E-1 & 9.94E-1 & 1.00E+0 & 1.00E+0 & 9.99E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.88 & 8.34 & 9.38 & 10.80 & 13.73 & 18.47 & 36.29 \\
   & MSE & 1.21E-1 & 4.47E-2 & 1.37E-2 & 2.35E-4 & 4.50E-5 & 3.31E-5 & 3.02E-5 & 2.81E-5 \\
   & SSIM & 7.37E-4 & 4.62E-1 & 7.93E-1 & 9.75E-1 & 9.78E-1 & 9.79E-1 & 9.79E-1 & 9.80E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.88 & 8.34 & 9.38 & 10.80 & 13.73 & 18.47 & 36.29 \\
   & MSE & 1.21E-1 & 4.47E-2 & 1.37E-2 & 2.35E-4 & 4.50E-5 & 3.31E-5 & 3.02E-5 & 2.81E-5 \\
   & SSIM & 7.37E-4 & 4.62E-1 & 7.93E-1 & 9.75E-1 & 9.78E-1 & 9.79E-1 & 9.79E-1 & 9.80E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.88 & 8.34 & 9.38 & 10.80 & 13.73 & 18.47 & 36.29 \\
   & MSE & 1.21E-1 & 4.47E-2 & 1.37E-2 & 2.35E-4 & 4.50E-5 & 3.31E-5 & 3.02E-5 & 2.81E-5 \\
   & SSIM & 7.37E-4 & 4.62E-1 & 7.93E-1 & 9.75E-1 & 9.78E-1 & 9.79E-1 & 9.79E-1 & 9.80E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 11.56 & 9.09 & 9.78 & 11.26 & 12.41 & 15.55 & 21.78 & 41.54 \\
   & MSE & 1.21E-1 & 5.11E-2 & 5.52E-3 & 7.90E-5 & 1.61E-5 & 6.25E-6 & 1.22E-5 & 5.98E-6 \\
   & SSIM & 4.72E-4 & 5.06E-1 & 9.45E-1 & 9.98E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 9.28 & 9.42 & 10.10 & 10.70 & 12.77 & 15.41 & 26.12 \\
   & MSE & 1.21E-1 & 4.83E-2 & 1.67E-2 & 1.46E-4 & 1.10E-4 & 1.49E-4 & 8.65E-5 & 9.66E-5 \\
   & SSIM & 4.73E-4 & 4.64E-1 & 7.46E-1 & 9.71E-1 & 9.81E-1 & 9.79E-1 & 9.85E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 9.28 & 9.42 & 10.10 & 10.70 & 12.77 & 15.41 & 26.12 \\
   & MSE & 1.21E-1 & 4.83E-2 & 1.67E-2 & 1.46E-4 & 1.10E-4 & 1.49E-4 & 8.65E-5 & 9.66E-5 \\
   & SSIM & 4.73E-4 & 4.64E-1 & 7.46E-1 & 9.71E-1 & 9.81E-1 & 9.79E-1 & 9.85E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 9.28 & 9.42 & 10.10 & 10.70 & 12.77 & 15.41 & 26.12 \\
   & MSE & 1.21E-1 & 4.83E-2 & 1.67E-2 & 1.46E-4 & 1.10E-4 & 1.49E-4 & 8.65E-5 & 9.66E-5 \\
   & SSIM & 4.73E-4 & 4.64E-1 & 7.46E-1 & 9.71E-1 & 9.81E-1 & 9.79E-1 & 9.85E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 9.28 & 9.42 & 10.10 & 10.70 & 12.77 & 15.41 & 26.12 \\
   & MSE & 1.21E-1 & 4.83E-2 & 1.67E-2 & 1.46E-4 & 1.10E-4 & 1.49E-4 & 8.65E-5 & 9.66E-5 \\
   & SSIM & 4.73E-4 & 4.64E-1 & 7.46E-1 & 9.71E-1 & 9.81E-1 & 9.79E-1 & 9.85E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 9.28 & 9.42 & 10.10 & 10.70 & 12.77 & 15.41 & 26.12 \\
   & MSE & 1.21E-1 & 4.83E-2 & 1.67E-2 & 1.46E-4 & 1.10E-4 & 1.49E-4 & 8.65E-5 & 9.66E-5 \\
   & SSIM & 4.73E-4 & 4.64E-1 & 7.46E-1 & 9.71E-1 & 9.81E-1 & 9.79E-1 & 9.85E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 9.28 & 9.42 & 10.10 & 10.70 & 12.77 & 15.41 & 26.12 \\
   & MSE & 1.21E-1 & 4.83E-2 & 1.67E-2 & 1.46E-4 & 1.10E-4 & 1.49E-4 & 8.65E-5 & 9.66E-5 \\
   & SSIM & 4.73E-4 & 4.64E-1 & 7.46E-1 & 9.71E-1 & 9.81E-1 & 9.79E-1 & 9.85E-1 & 9.84E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 10.84 & 10.98 & 11.76 & 12.35 & 14.34 & 17.05 & 27.53 \\
   & MSE & 1.21E-1 & 7.00E-2 & 3.67E-2 & 3.00E-4 & 2.27E-5 & 3.85E-6 & 3.84E-6 & 3.84E-6 \\
   & SSIM & 4.74E-4 & 2.96E-1 & 5.80E-1 & 9.93E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.77 & 8.19 & 9.11 & 10.27 & 12.75 & 15.91 & 28.99 \\
   & MSE & 1.21E-1 & 6.52E-2 & 3.14E-2 & 2.38E-4 & 5.89E-5 & 3.34E-5 & 2.95E-5 & 2.81E-5 \\
   & SSIM & 4.73E-4 & 3.29E-1 & 6.16E-1 & 9.80E-1 & 9.86E-1 & 9.86E-1 & 9.86E-1 & 9.87E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.77 & 8.19 & 9.11 & 10.27 & 12.75 & 15.91 & 28.99 \\
   & MSE & 1.21E-1 & 6.52E-2 & 3.14E-2 & 2.38E-4 & 5.89E-5 & 3.34E-5 & 2.95E-5 & 2.81E-5 \\
   & SSIM & 4.73E-4 & 3.29E-1 & 6.16E-1 & 9.80E-1 & 9.86E-1 & 9.86E-1 & 9.86E-1 & 9.87E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.77 & 8.19 & 9.11 & 10.27 & 12.75 & 15.91 & 28.99 \\
   & MSE & 1.21E-1 & 6.52E-2 & 3.14E-2 & 2.38E-4 & 5.89E-5 & 3.34E-5 & 2.95E-5 & 2.81E-5 \\
   & SSIM & 4.73E-4 & 3.29E-1 & 6.16E-1 & 9.80E-1 & 9.86E-1 & 9.86E-1 & 9.86E-1 & 9.87E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 14.83 & 9.92 & 10.98 & 12.86 & 14.78 & 20.10 & 28.52 & 55.23 \\
   & MSE & 1.06E-1 & 5.32E-2 & 2.60E-3 & 1.48E-4 & 2.29E-5 & 1.96E-5 & 6.44E-6 & 6.60E-6 \\
   & SSIM & 9.85E-4 & 4.20E-1 & 9.64E-1 & 9.96E-1 & 9.98E-1 & 9.97E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 9.17 & 9.42 & 9.94 & 10.59 & 12.61 & 15.64 & 25.25 \\
   & MSE & 1.06E-1 & 7.14E-2 & 4.71E-3 & 1.23E-4 & 9.18E-5 & 6.37E-5 & 9.36E-5 & 2.07E-4 \\
   & SSIM & 9.87E-4 & 1.20E-1 & 8.27E-1 & 9.54E-1 & 9.66E-1 & 9.72E-1 & 9.68E-1 & 9.68E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 9.17 & 9.42 & 9.94 & 10.59 & 12.61 & 15.64 & 25.25 \\
   & MSE & 1.06E-1 & 7.14E-2 & 4.71E-3 & 1.23E-4 & 9.18E-5 & 6.37E-5 & 9.36E-5 & 2.07E-4 \\
   & SSIM & 9.87E-4 & 1.20E-1 & 8.27E-1 & 9.54E-1 & 9.66E-1 & 9.72E-1 & 9.68E-1 & 9.68E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 9.17 & 9.42 & 9.94 & 10.59 & 12.61 & 15.64 & 25.25 \\
   & MSE & 1.06E-1 & 7.14E-2 & 4.71E-3 & 1.23E-4 & 9.18E-5 & 6.37E-5 & 9.36E-5 & 2.07E-4 \\
   & SSIM & 9.87E-4 & 1.20E-1 & 8.27E-1 & 9.54E-1 & 9.66E-1 & 9.72E-1 & 9.68E-1 & 9.68E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 9.17 & 9.42 & 9.94 & 10.59 & 12.61 & 15.64 & 25.25 \\
   & MSE & 1.06E-1 & 7.14E-2 & 4.71E-3 & 1.23E-4 & 9.18E-5 & 6.37E-5 & 9.36E-5 & 2.07E-4 \\
   & SSIM & 9.87E-4 & 1.20E-1 & 8.27E-1 & 9.54E-1 & 9.66E-1 & 9.72E-1 & 9.68E-1 & 9.68E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 9.17 & 9.42 & 9.94 & 10.59 & 12.61 & 15.64 & 25.25 \\
   & MSE & 1.06E-1 & 7.14E-2 & 4.71E-3 & 1.23E-4 & 9.18E-5 & 6.37E-5 & 9.36E-5 & 2.07E-4 \\
   & SSIM & 9.87E-4 & 1.20E-1 & 8.27E-1 & 9.54E-1 & 9.66E-1 & 9.72E-1 & 9.68E-1 & 9.68E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 9.17 & 9.42 & 9.94 & 10.59 & 12.61 & 15.64 & 25.25 \\
   & MSE & 1.06E-1 & 7.14E-2 & 4.71E-3 & 1.23E-4 & 9.18E-5 & 6.37E-5 & 9.36E-5 & 2.07E-4 \\
   & SSIM & 9.87E-4 & 1.20E-1 & 8.27E-1 & 9.54E-1 & 9.66E-1 & 9.72E-1 & 9.68E-1 & 9.68E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 11.02 & 11.58 & 12.58 & 13.46 & 16.50 & 20.82 & 33.34 \\
   & MSE & 1.06E-1 & 8.91E-2 & 1.42E-2 & 1.13E-4 & 5.44E-6 & 3.84E-6 & 3.84E-6 & 3.84E-6 \\
   & SSIM & 9.88E-4 & 4.39E-2 & 7.05E-1 & 9.95E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.77 & 8.27 & 9.34 & 10.21 & 13.12 & 17.28 & 29.35 \\
   & MSE & 1.06E-1 & 8.64E-2 & 1.19E-2 & 1.11E-4 & 3.97E-5 & 3.49E-5 & 3.07E-5 & 2.74E-5 \\
   & SSIM & 9.87E-4 & 5.04E-2 & 7.18E-1 & 9.69E-1 & 9.73E-1 & 9.76E-1 & 9.75E-1 & 9.76E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.77 & 8.27 & 9.34 & 10.21 & 13.12 & 17.28 & 29.35 \\
   & MSE & 1.06E-1 & 8.64E-2 & 1.19E-2 & 1.11E-4 & 3.97E-5 & 3.49E-5 & 3.07E-5 & 2.74E-5 \\
   & SSIM & 9.87E-4 & 5.04E-2 & 7.18E-1 & 9.69E-1 & 9.73E-1 & 9.76E-1 & 9.75E-1 & 9.76E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.77 & 8.27 & 9.34 & 10.21 & 13.12 & 17.28 & 29.35 \\
   & MSE & 1.06E-1 & 8.64E-2 & 1.19E-2 & 1.11E-4 & 3.97E-5 & 3.49E-5 & 3.07E-5 & 2.74E-5 \\
   & SSIM & 9.87E-4 & 5.04E-2 & 7.18E-1 & 9.69E-1 & 9.73E-1 & 9.76E-1 & 9.75E-1 & 9.76E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 11.56 & 8.22 & 8.41 & 8.13 & 8.19 & 8.41 & 9.01 & 12.25 \\
   & MSE & 3.38E-1 & 1.02E-1 & 6.25E-3 & 1.97E-5 & 5.53E-6 & 3.26E-6 & 2.69E-6 & 2.38E-6 \\
   & SSIM & 1.69E-4 & 6.26E-1 & 9.75E-1 & 9.99E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 8.91 & 9.22 & 9.29 & 9.37 & 9.86 & 10.89 & 13.83 \\
   & MSE & 3.38E-1 & 9.73E-2 & 2.36E-3 & 1.17E-4 & 1.39E-4 & 8.34E-5 & 1.07E-4 & 7.14E-5 \\
   & SSIM & 1.69E-4 & 5.43E-1 & 9.70E-1 & 9.90E-1 & 9.90E-1 & 9.94E-1 & 9.91E-1 & 9.94E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 8.91 & 9.22 & 9.29 & 9.37 & 9.86 & 10.89 & 13.83 \\
   & MSE & 3.38E-1 & 9.73E-2 & 2.36E-3 & 1.17E-4 & 1.39E-4 & 8.34E-5 & 1.07E-4 & 7.14E-5 \\
   & SSIM & 1.69E-4 & 5.43E-1 & 9.70E-1 & 9.90E-1 & 9.90E-1 & 9.94E-1 & 9.91E-1 & 9.94E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 8.91 & 9.22 & 9.29 & 9.37 & 9.86 & 10.89 & 13.83 \\
   & MSE & 3.38E-1 & 9.73E-2 & 2.36E-3 & 1.17E-4 & 1.39E-4 & 8.34E-5 & 1.07E-4 & 7.14E-5 \\
   & SSIM & 1.69E-4 & 5.43E-1 & 9.70E-1 & 9.90E-1 & 9.90E-1 & 9.94E-1 & 9.91E-1 & 9.94E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 8.91 & 9.22 & 9.29 & 9.37 & 9.86 & 10.89 & 13.83 \\
   & MSE & 3.38E-1 & 9.73E-2 & 2.36E-3 & 1.17E-4 & 1.39E-4 & 8.34E-5 & 1.07E-4 & 7.14E-5 \\
   & SSIM & 1.69E-4 & 5.43E-1 & 9.70E-1 & 9.90E-1 & 9.90E-1 & 9.94E-1 & 9.91E-1 & 9.94E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 8.91 & 9.22 & 9.29 & 9.37 & 9.86 & 10.89 & 13.83 \\
   & MSE & 3.38E-1 & 9.73E-2 & 2.36E-3 & 1.17E-4 & 1.39E-4 & 8.34E-5 & 1.07E-4 & 7.14E-5 \\
   & SSIM & 1.69E-4 & 5.43E-1 & 9.70E-1 & 9.90E-1 & 9.90E-1 & 9.94E-1 & 9.91E-1 & 9.94E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 8.91 & 9.22 & 9.29 & 9.37 & 9.86 & 10.89 & 13.83 \\
   & MSE & 3.38E-1 & 9.73E-2 & 2.36E-3 & 1.17E-4 & 1.39E-4 & 8.34E-5 & 1.07E-4 & 7.14E-5 \\
   & SSIM & 1.69E-4 & 5.43E-1 & 9.70E-1 & 9.90E-1 & 9.90E-1 & 9.94E-1 & 9.91E-1 & 9.94E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 10.64 & 10.82 & 10.92 & 11.15 & 11.90 & 13.07 & 16.54 \\
   & MSE & 3.38E-1 & 1.71E-1 & 8.64E-3 & 6.23E-5 & 4.08E-6 & 2.22E-6 & 1.98E-6 & 1.98E-6 \\
   & SSIM & 1.69E-4 & 3.17E-1 & 9.52E-1 & 9.99E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.12 & 7.22 & 7.39 & 7.47 & 7.97 & 8.91 & 12.19 \\
   & MSE & 3.38E-1 & 1.53E-1 & 5.96E-3 & 9.11E-5 & 3.99E-5 & 3.32E-5 & 3.14E-5 & 2.82E-5 \\
   & SSIM & 1.69E-4 & 3.72E-1 & 9.60E-1 & 9.93E-1 & 9.95E-1 & 9.95E-1 & 9.95E-1 & 9.95E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.12 & 7.22 & 7.39 & 7.47 & 7.97 & 8.91 & 12.19 \\
   & MSE & 3.38E-1 & 1.53E-1 & 5.96E-3 & 9.11E-5 & 3.99E-5 & 3.32E-5 & 3.14E-5 & 2.82E-5 \\
   & SSIM & 1.69E-4 & 3.72E-1 & 9.60E-1 & 9.93E-1 & 9.95E-1 & 9.95E-1 & 9.95E-1 & 9.95E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.12 & 7.22 & 7.39 & 7.47 & 7.97 & 8.91 & 12.19 \\
   & MSE & 3.38E-1 & 1.53E-1 & 5.96E-3 & 9.11E-5 & 3.99E-5 & 3.32E-5 & 3.14E-5 & 2.82E-5 \\
   & SSIM & 1.69E-4 & 3.72E-1 & 9.60E-1 & 9.93E-1 & 9.95E-1 & 9.95E-1 & 9.95E-1 & 9.95E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 14.83 & 8.53 & 8.81 & 8.89 & 9.14 & 10.25 & 11.97 & 19.73 \\
   & MSE & 2.41E-1 & 1.58E-1 & 7.01E-3 & 1.19E-5 & 5.68E-6 & 1.48E-5 & 8.27E-6 & 7.43E-6 \\
   & SSIM & 4.74E-5 & 3.12E-1 & 9.67E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 11.15 & 8.92 & 9.16 & 9.42 & 9.55 & 10.33 & 11.38 & 15.68 \\
   & MSE & 2.41E-1 & 3.14E-2 & 7.96E-3 & 1.39E-4 & 1.46E-4 & 1.59E-4 & 7.56E-5 & 7.56E-5 \\
   & SSIM & 4.80E-5 & 8.24E-1 & 9.49E-1 & 9.95E-1 & 9.96E-1 & 9.97E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 11.15 & 8.92 & 9.16 & 9.42 & 9.55 & 10.33 & 11.38 & 15.68 \\
   & MSE & 2.41E-1 & 3.14E-2 & 7.96E-3 & 1.39E-4 & 1.46E-4 & 1.59E-4 & 7.56E-5 & 7.56E-5 \\
   & SSIM & 4.80E-5 & 8.24E-1 & 9.49E-1 & 9.95E-1 & 9.96E-1 & 9.97E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 11.15 & 8.92 & 9.16 & 9.42 & 9.55 & 10.33 & 11.38 & 15.68 \\
   & MSE & 2.41E-1 & 3.14E-2 & 7.96E-3 & 1.39E-4 & 1.46E-4 & 1.59E-4 & 7.56E-5 & 7.56E-5 \\
   & SSIM & 4.80E-5 & 8.24E-1 & 9.49E-1 & 9.95E-1 & 9.96E-1 & 9.97E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 11.15 & 8.92 & 9.16 & 9.42 & 9.55 & 10.33 & 11.38 & 15.68 \\
   & MSE & 2.41E-1 & 3.14E-2 & 7.96E-3 & 1.39E-4 & 1.46E-4 & 1.59E-4 & 7.56E-5 & 7.56E-5 \\
   & SSIM & 4.80E-5 & 8.24E-1 & 9.49E-1 & 9.95E-1 & 9.96E-1 & 9.97E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 11.15 & 8.92 & 9.16 & 9.42 & 9.55 & 10.33 & 11.38 & 15.68 \\
   & MSE & 2.41E-1 & 3.14E-2 & 7.96E-3 & 1.39E-4 & 1.46E-4 & 1.59E-4 & 7.56E-5 & 7.56E-5 \\
   & SSIM & 4.80E-5 & 8.24E-1 & 9.49E-1 & 9.95E-1 & 9.96E-1 & 9.97E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 11.15 & 8.92 & 9.16 & 9.42 & 9.55 & 10.33 & 11.38 & 15.68 \\
   & MSE & 2.41E-1 & 3.14E-2 & 7.96E-3 & 1.39E-4 & 1.46E-4 & 1.59E-4 & 7.56E-5 & 7.56E-5 \\
   & SSIM & 4.80E-5 & 8.24E-1 & 9.49E-1 & 9.95E-1 & 9.96E-1 & 9.97E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{DDIM} & FID & 16.39 & 10.78 & 10.99 & 11.25 & 11.38 & 12.47 & 13.86 & 19.24 \\
   & MSE & 2.41E-1 & 7.64E-2 & 2.84E-2 & 1.73E-4 & 3.89E-6 & 2.45E-6 & 2.31E-6 & 2.29E-6 \\
   & SSIM & 4.86E-5 & 6.22E-1 & 8.55E-1 & 9.99E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{PNDM} & FID & 12.14 & 7.16 & 7.40 & 7.68 & 7.67 & 8.54 & 9.71 & 14.86 \\
   & MSE & 2.41E-1 & 6.33E-2 & 2.04E-2 & 1.55E-4 & 3.96E-5 & 3.45E-5 & 2.95E-5 & 2.85E-5 \\
   & SSIM & 4.82E-5 & 6.81E-1 & 8.92E-1 & 9.96E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 12.14 & 7.16 & 7.40 & 7.68 & 7.67 & 8.54 & 9.71 & 14.86 \\
   & MSE & 2.41E-1 & 6.33E-2 & 2.04E-2 & 1.55E-4 & 3.96E-5 & 3.45E-5 & 2.95E-5 & 2.85E-5 \\
   & SSIM & 4.82E-5 & 6.81E-1 & 8.92E-1 & 9.96E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 12.14 & 7.16 & 7.40 & 7.68 & 7.67 & 8.54 & 9.71 & 14.86 \\
   & MSE & 2.41E-1 & 6.33E-2 & 2.04E-2 & 1.55E-4 & 3.96E-5 & 3.45E-5 & 2.95E-5 & 2.85E-5 \\
   & SSIM & 4.82E-5 & 6.81E-1 & 8.92E-1 & 9.96E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 & 9.98E-1 \\
  \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 113.01 & 112.52 & 115.08 & 114.17 & 112.86 & 113.57 & 102.87 \\
   & MSE & 1.28E-1 & 1.66E-3 & 9.74E-4 & 8.39E-4 & 1.04E-3 & 2.09E-3 & 3.88E-3 & 5.91E-3 \\
   & SSIM & 1.89E-2 & 9.51E-1 & 9.63E-1 & 9.76E-1 & 9.76E-1 & 9.68E-1 & 9.61E-1 & 9.48E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 113.01 & 112.52 & 115.08 & 114.17 & 112.86 & 113.57 & 102.87 \\
   & MSE & 1.28E-1 & 1.66E-3 & 9.74E-4 & 8.39E-4 & 1.04E-3 & 2.09E-3 & 3.88E-3 & 5.91E-3 \\
   & SSIM & 1.89E-2 & 9.51E-1 & 9.63E-1 & 9.76E-1 & 9.76E-1 & 9.68E-1 & 9.61E-1 & 9.48E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 113.01 & 112.52 & 115.08 & 114.17 & 112.86 & 79.96 & 102.87 \\
   & MSE & 1.28E-1 & 1.66E-3 & 9.74E-4 & 8.39E-4 & 1.04E-3 & 2.09E-3 & 2.20E-3 & 5.91E-3 \\
   & SSIM & 1.89E-2 & 9.51E-1 & 9.63E-1 & 9.76E-1 & 9.76E-1 & 9.68E-1 & 9.72E-1 & 9.48E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 113.01 & 112.52 & 115.08 & 114.17 & 112.86 & 113.57 & 102.87 \\
   & MSE & 1.28E-1 & 1.66E-3 & 9.74E-4 & 8.39E-4 & 1.04E-3 & 2.09E-3 & 3.88E-3 & 5.91E-3 \\
   & SSIM & 1.89E-2 & 9.51E-1 & 9.63E-1 & 9.76E-1 & 9.76E-1 & 9.68E-1 & 9.61E-1 & 9.48E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 113.01 & 112.52 & 115.08 & 114.17 & 112.86 & 113.57 & 102.87 \\
   & MSE & 1.28E-1 & 1.66E-3 & 9.74E-4 & 8.39E-4 & 1.04E-3 & 2.09E-3 & 3.88E-3 & 5.91E-3 \\
   & SSIM & 1.89E-2 & 9.51E-1 & 9.63E-1 & 9.76E-1 & 9.76E-1 & 9.68E-1 & 9.61E-1 & 9.48E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 113.01 & 112.52 & 115.08 & 114.17 & 112.86 & 113.57 & 102.87 \\
   & MSE & 1.28E-1 & 1.66E-3 & 9.74E-4 & 8.39E-4 & 1.04E-3 & 2.09E-3 & 3.88E-3 & 5.91E-3 \\
   & SSIM & 1.89E-2 & 9.51E-1 & 9.63E-1 & 9.76E-1 & 9.76E-1 & 9.68E-1 & 9.61E-1 & 9.48E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 114.44 & 111.50 & 78.08 & 110.79 & 75.63 & 74.81 & 37.25 \\
   & MSE & 1.33E-1 & 4.88E-3 & 1.25E-3 & 6.40E-5 & 2.24E-5 & 1.76E-5 & 1.48E-5 & 2.02E-5 \\
   & SSIM & 1.27E-2 & 9.65E-1 & 9.89E-1 & 9.92E-1 & 9.98E-1 & 9.93E-1 & 9.93E-1 & 9.88E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 114.44 & 111.50 & 113.33 & 76.47 & 75.92 & 106.93 & 95.02 \\
   & MSE & 1.33E-1 & 4.88E-3 & 1.25E-3 & 5.29E-5 & 2.88E-5 & 1.62E-5 & 8.53E-6 & 6.29E-6 \\
   & SSIM & 1.27E-2 & 9.65E-1 & 9.89E-1 & 9.97E-1 & 9.92E-1 & 9.94E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 114.44 & 111.50 & 113.33 & 110.79 & 109.48 & 106.93 & 95.02 \\
   & MSE & 1.33E-1 & 4.88E-3 & 1.25E-3 & 5.29E-5 & 2.24E-5 & 8.66E-6 & 8.53E-6 & 6.29E-6 \\
   & SSIM & 1.27E-2 & 9.65E-1 & 9.89E-1 & 9.97E-1 & 9.98E-1 & 9.98E-1 & 9.97E-1 & 9.97E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 109.05 & 111.43 & 114.46 & 109.55 & 106.58 & 106.54 & 95.98 \\
   & MSE & 1.42E-1 & 2.13E-3 & 5.20E-3 & 1.16E-3 & 6.71E-4 & 1.87E-3 & 7.27E-3 & 5.83E-3 \\
   & SSIM & 4.96E-3 & 9.51E-1 & 9.31E-1 & 9.81E-1 & 9.87E-1 & 9.81E-1 & 9.45E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 109.05 & 111.43 & 114.46 & 109.55 & 106.58 & 106.54 & 95.98 \\
   & MSE & 1.42E-1 & 2.13E-3 & 5.20E-3 & 1.16E-3 & 6.71E-4 & 1.87E-3 & 7.27E-3 & 5.83E-3 \\
   & SSIM & 4.96E-3 & 9.51E-1 & 9.31E-1 & 9.81E-1 & 9.87E-1 & 9.81E-1 & 9.45E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 109.05 & 111.43 & 114.46 & 109.55 & 106.58 & 106.54 & 95.98 \\
   & MSE & 1.42E-1 & 2.13E-3 & 5.20E-3 & 1.16E-3 & 6.71E-4 & 1.87E-3 & 7.27E-3 & 5.83E-3 \\
   & SSIM & 4.96E-3 & 9.51E-1 & 9.31E-1 & 9.81E-1 & 9.87E-1 & 9.81E-1 & 9.45E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 109.05 & 111.43 & 114.46 & 109.55 & 106.58 & 106.54 & 95.98 \\
   & MSE & 1.42E-1 & 2.13E-3 & 5.20E-3 & 1.16E-3 & 6.71E-4 & 1.87E-3 & 7.27E-3 & 5.83E-3 \\
   & SSIM & 4.96E-3 & 9.51E-1 & 9.31E-1 & 9.81E-1 & 9.87E-1 & 9.81E-1 & 9.45E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 109.05 & 111.43 & 114.46 & 109.55 & 106.58 & 106.54 & 95.98 \\
   & MSE & 1.42E-1 & 2.13E-3 & 5.20E-3 & 1.16E-3 & 6.71E-4 & 1.87E-3 & 7.27E-3 & 5.83E-3 \\
   & SSIM & 4.96E-3 & 9.51E-1 & 9.31E-1 & 9.81E-1 & 9.87E-1 & 9.81E-1 & 9.45E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 109.05 & 111.43 & 114.46 & 109.55 & 106.58 & 106.54 & 95.98 \\
   & MSE & 1.42E-1 & 2.13E-3 & 5.20E-3 & 1.16E-3 & 6.71E-4 & 1.87E-3 & 7.27E-3 & 5.83E-3 \\
   & SSIM & 4.96E-3 & 9.51E-1 & 9.31E-1 & 9.81E-1 & 9.87E-1 & 9.81E-1 & 9.45E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 76.82 & 112.65 & 77.49 & 109.74 & 71.45 & 69.14 & 62.08 \\
   & MSE & 1.43E-1 & 3.13E-2 & 5.55E-3 & 4.26E-5 & 5.76E-5 & 1.72E-5 & 2.57E-3 & 1.29E-5 \\
   & SSIM & 4.03E-3 & 7.46E-1 & 9.52E-1 & 9.96E-1 & 9.98E-1 & 9.96E-1 & 9.74E-1 & 9.96E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 112.06 & 112.65 & 113.39 & 109.74 & 102.50 & 100.08 & 88.76 \\
   & MSE & 1.43E-1 & 7.98E-4 & 5.55E-3 & 3.20E-5 & 5.76E-5 & 1.13E-5 & 2.56E-3 & 5.40E-6 \\
   & SSIM & 4.03E-3 & 9.94E-1 & 9.52E-1 & 9.99E-1 & 9.98E-1 & 9.99E-1 & 9.77E-1 & 9.98E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 112.06 & 112.65 & 113.39 & 109.74 & 102.50 & 100.08 & 88.76 \\
   & MSE & 1.43E-1 & 7.98E-4 & 5.55E-3 & 3.20E-5 & 5.76E-5 & 1.13E-5 & 2.56E-3 & 5.40E-6 \\
   & SSIM & 4.03E-3 & 9.94E-1 & 9.52E-1 & 9.99E-1 & 9.98E-1 & 9.99E-1 & 9.77E-1 & 9.98E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 14.31 & 8.54 & 7.80 & 8.49 & 8.08 & 8.17 & 7.89 & 7.91 \\
   & MSE & 7.93E-2 & 7.56E-2 & 7.48E-2 & 7.54E-2 & 7.32E-2 & 6.97E-2 & 6.83E-2 & 6.21E-2 \\
   & SSIM & 7.10E-2 & 8.99E-2 & 1.03E-1 & 8.87E-2 & 9.95E-2 & 1.13E-1 & 1.08E-1 & 1.44E-1 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 121.16 & 119.11 & 121.15 & 118.63 & 118.40 & 124.84 & 124.46 \\
   & MSE & 1.11E-1 & 1.19E-2 & 1.07E-2 & 1.89E-3 & 2.14E-2 & 2.65E-2 & 2.36E-3 & 4.50E-3 \\
   & SSIM & 8.50E-3 & 6.40E-1 & 6.97E-1 & 8.36E-1 & 5.53E-1 & 5.21E-1 & 8.73E-1 & 8.40E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 121.16 & 119.11 & 121.15 & 118.63 & 118.40 & 124.84 & 124.46 \\
   & MSE & 1.11E-1 & 1.19E-2 & 1.07E-2 & 1.89E-3 & 2.14E-2 & 2.65E-2 & 2.36E-3 & 4.50E-3 \\
   & SSIM & 8.50E-3 & 6.40E-1 & 6.97E-1 & 8.36E-1 & 5.53E-1 & 5.21E-1 & 8.73E-1 & 8.40E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 121.16 & 119.11 & 121.15 & 118.63 & 118.40 & 124.84 & 124.46 \\
   & MSE & 1.11E-1 & 1.19E-2 & 1.07E-2 & 1.89E-3 & 2.14E-2 & 2.65E-2 & 2.36E-3 & 4.50E-3 \\
   & SSIM & 8.50E-3 & 6.40E-1 & 6.97E-1 & 8.36E-1 & 5.53E-1 & 5.21E-1 & 8.73E-1 & 8.40E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 121.16 & 119.11 & 121.15 & 118.63 & 118.40 & 124.84 & 124.46 \\
   & MSE & 1.11E-1 & 1.19E-2 & 1.07E-2 & 1.89E-3 & 2.14E-2 & 2.65E-2 & 2.36E-3 & 4.50E-3 \\
   & SSIM & 8.50E-3 & 6.40E-1 & 6.97E-1 & 8.36E-1 & 5.53E-1 & 5.21E-1 & 8.73E-1 & 8.40E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 121.16 & 119.11 & 121.15 & 118.63 & 82.22 & 124.84 & 124.46 \\
   & MSE & 1.11E-1 & 1.19E-2 & 1.07E-2 & 1.89E-3 & 2.14E-2 & 2.42E-2 & 2.36E-3 & 4.50E-3 \\
   & SSIM & 8.50E-3 & 6.40E-1 & 6.97E-1 & 8.36E-1 & 5.53E-1 & 5.78E-1 & 8.73E-1 & 8.40E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 121.16 & 119.11 & 121.15 & 118.63 & 118.40 & 124.84 & 124.46 \\
   & MSE & 1.11E-1 & 1.19E-2 & 1.07E-2 & 1.89E-3 & 2.14E-2 & 2.65E-2 & 2.36E-3 & 4.50E-3 \\
   & SSIM & 8.50E-3 & 6.40E-1 & 6.97E-1 & 8.36E-1 & 5.53E-1 & 5.21E-1 & 8.73E-1 & 8.40E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 86.72 & 124.80 & 127.35 & 122.77 & 122.23 & 89.46 & 89.20 \\
   & MSE & 1.10E-1 & 5.75E-2 & 2.91E-2 & 3.73E-3 & 4.75E-2 & 4.18E-2 & 1.01E-3 & 2.17E-4 \\
   & SSIM & 6.74E-3 & 4.26E-1 & 7.13E-1 & 9.62E-1 & 5.39E-1 & 5.68E-1 & 9.78E-1 & 9.85E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 129.05 & 124.80 & 127.35 & 122.77 & 122.23 & 129.63 & 133.33 \\
   & MSE & 1.10E-1 & 4.46E-2 & 2.91E-2 & 3.73E-3 & 4.75E-2 & 4.18E-2 & 1.08E-3 & 2.11E-4 \\
   & SSIM & 6.74E-3 & 5.72E-1 & 7.13E-1 & 9.62E-1 & 5.39E-1 & 5.68E-1 & 9.83E-1 & 9.91E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 129.05 & 124.80 & 127.35 & 122.77 & 122.23 & 129.63 & 133.33 \\
   & MSE & 1.10E-1 & 4.46E-2 & 2.91E-2 & 3.73E-3 & 4.75E-2 & 4.18E-2 & 1.08E-3 & 2.11E-4 \\
   & SSIM & 6.74E-3 & 5.72E-1 & 7.13E-1 & 9.62E-1 & 5.39E-1 & 5.68E-1 & 9.83E-1 & 9.91E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 107.88 & 108.12 & 109.60 & 105.08 & 109.91 & 104.87 & 98.41 \\
   & MSE & 3.20E-1 & 3.56E-2 & 6.73E-3 & 1.27E-3 & 5.94E-3 & 7.13E-4 & 1.28E-3 & 1.94E-3 \\
   & SSIM & 6.07E-3 & 8.50E-1 & 9.50E-1 & 9.72E-1 & 9.60E-1 & 9.83E-1 & 9.77E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 107.88 & 108.12 & 109.60 & 105.08 & 109.91 & 104.87 & 98.41 \\
   & MSE & 3.20E-1 & 3.56E-2 & 6.73E-3 & 1.27E-3 & 5.94E-3 & 7.13E-4 & 1.28E-3 & 1.94E-3 \\
   & SSIM & 6.07E-3 & 8.50E-1 & 9.50E-1 & 9.72E-1 & 9.60E-1 & 9.83E-1 & 9.77E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 107.88 & 108.12 & 109.60 & 105.08 & 109.91 & 73.51 & 98.41 \\
   & MSE & 3.20E-1 & 3.56E-2 & 6.73E-3 & 1.27E-3 & 5.94E-3 & 7.13E-4 & 8.89E-4 & 1.94E-3 \\
   & SSIM & 6.07E-3 & 8.50E-1 & 9.50E-1 & 9.72E-1 & 9.60E-1 & 9.83E-1 & 9.81E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 107.88 & 108.12 & 109.60 & 105.08 & 109.91 & 104.87 & 98.41 \\
   & MSE & 3.20E-1 & 3.56E-2 & 6.73E-3 & 1.27E-3 & 5.94E-3 & 7.13E-4 & 1.28E-3 & 1.94E-3 \\
   & SSIM & 6.07E-3 & 8.50E-1 & 9.50E-1 & 9.72E-1 & 9.60E-1 & 9.83E-1 & 9.77E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 107.88 & 108.12 & 109.60 & 105.08 & 109.91 & 104.87 & 98.41 \\
   & MSE & 3.20E-1 & 3.56E-2 & 6.73E-3 & 1.27E-3 & 5.94E-3 & 7.13E-4 & 1.28E-3 & 1.94E-3 \\
   & SSIM & 6.07E-3 & 8.50E-1 & 9.50E-1 & 9.72E-1 & 9.60E-1 & 9.83E-1 & 9.77E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 107.88 & 108.12 & 109.60 & 105.08 & 109.91 & 104.87 & 98.41 \\
   & MSE & 3.20E-1 & 3.56E-2 & 6.73E-3 & 1.27E-3 & 5.94E-3 & 7.13E-4 & 1.28E-3 & 1.94E-3 \\
   & SSIM & 6.07E-3 & 8.50E-1 & 9.50E-1 & 9.72E-1 & 9.60E-1 & 9.83E-1 & 9.77E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 74.67 & 107.85 & 73.88 & 71.59 & 72.62 & 105.62 & 67.34 \\
   & MSE & 3.24E-1 & 1.05E-1 & 1.97E-2 & 1.70E-3 & 1.17E-2 & 3.98E-5 & 1.53E-5 & 1.59E-5 \\
   & SSIM & 4.67E-3 & 6.26E-1 & 9.32E-1 & 9.91E-1 & 9.53E-1 & 9.97E-1 & 9.99E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 110.54 & 107.85 & 108.84 & 103.94 & 107.88 & 105.62 & 96.78 \\
   & MSE & 3.24E-1 & 8.27E-2 & 1.97E-2 & 1.86E-3 & 1.31E-2 & 4.19E-5 & 1.53E-5 & 9.93E-6 \\
   & SSIM & 4.67E-3 & 7.25E-1 & 9.32E-1 & 9.92E-1 & 9.49E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 110.54 & 107.85 & 108.84 & 103.94 & 107.88 & 105.62 & 96.78 \\
   & MSE & 3.24E-1 & 8.27E-2 & 1.97E-2 & 1.86E-3 & 1.31E-2 & 4.19E-5 & 1.53E-5 & 9.93E-6 \\
   & SSIM & 4.67E-3 & 7.25E-1 & 9.32E-1 & 9.92E-1 & 9.49E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 14.31 & 8.31 & 7.53 & 8.10 & 7.64 & 7.63 & 7.63 & 7.71 \\
   & MSE & 1.76E-1 & 1.67E-1 & 1.66E-1 & 1.68E-1 & 1.67E-1 & 1.62E-1 & 1.58E-1 & 1.48E-1 \\
   & SSIM & 3.41E-2 & 4.26E-2 & 4.36E-2 & 4.05E-2 & 4.37E-2 & 4.70E-2 & 4.72E-2 & 5.16E-2 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 110.69 & 109.15 & 110.76 & 107.63 & 110.05 & 106.94 & 100.60 \\
   & MSE & 2.33E-1 & 8.32E-3 & 6.79E-3 & 5.52E-3 & 6.54E-3 & 1.88E-3 & 3.30E-3 & 5.54E-3 \\
   & SSIM & 8.04E-3 & 9.06E-1 & 9.45E-1 & 9.61E-1 & 9.55E-1 & 9.84E-1 & 9.80E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 110.69 & 109.15 & 110.76 & 107.63 & 110.05 & 106.94 & 100.60 \\
   & MSE & 2.33E-1 & 8.32E-3 & 6.79E-3 & 5.52E-3 & 6.54E-3 & 1.88E-3 & 3.30E-3 & 5.54E-3 \\
   & SSIM & 8.04E-3 & 9.06E-1 & 9.45E-1 & 9.61E-1 & 9.55E-1 & 9.84E-1 & 9.80E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 110.69 & 109.15 & 110.76 & 107.63 & 110.05 & 106.94 & 100.60 \\
   & MSE & 2.33E-1 & 8.32E-3 & 6.79E-3 & 5.52E-3 & 6.54E-3 & 1.88E-3 & 3.30E-3 & 5.54E-3 \\
   & SSIM & 8.04E-3 & 9.06E-1 & 9.45E-1 & 9.61E-1 & 9.55E-1 & 9.84E-1 & 9.80E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 110.69 & 109.15 & 110.76 & 107.63 & 110.05 & 106.94 & 100.60 \\
   & MSE & 2.33E-1 & 8.32E-3 & 6.79E-3 & 5.52E-3 & 6.54E-3 & 1.88E-3 & 3.30E-3 & 5.54E-3 \\
   & SSIM & 8.04E-3 & 9.06E-1 & 9.45E-1 & 9.61E-1 & 9.55E-1 & 9.84E-1 & 9.80E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 110.69 & 109.15 & 110.76 & 107.63 & 110.05 & 106.94 & 100.60 \\
   & MSE & 2.33E-1 & 8.32E-3 & 6.79E-3 & 5.52E-3 & 6.54E-3 & 1.88E-3 & 3.30E-3 & 5.54E-3 \\
   & SSIM & 8.04E-3 & 9.06E-1 & 9.45E-1 & 9.61E-1 & 9.55E-1 & 9.84E-1 & 9.80E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 110.69 & 109.15 & 110.76 & 107.63 & 110.05 & 106.94 & 100.60 \\
   & MSE & 2.33E-1 & 8.32E-3 & 6.79E-3 & 5.52E-3 & 6.54E-3 & 1.88E-3 & 3.30E-3 & 5.54E-3 \\
   & SSIM & 8.04E-3 & 9.06E-1 & 9.45E-1 & 9.61E-1 & 9.55E-1 & 9.84E-1 & 9.80E-1 & 9.73E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 77.16 & 42.34 & 75.69 & 42.47 & 106.99 & 8.11 & 95.57 \\
   & MSE & 2.34E-1 & 9.55E-3 & 3.38E-2 & 3.55E-3 & 1.37E-4 & 8.03E-4 & 3.04E-5 & 6.80E-6 \\
   & SSIM & 7.73E-3 & 9.49E-1 & 8.26E-1 & 9.82E-1 & 9.98E-1 & 9.95E-1 & 9.98E-1 & 1.00E+0 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 111.49 & 110.30 & 110.51 & 108.51 & 106.99 & 99.88 & 95.57 \\
   & MSE & 2.34E-1 & 7.92E-3 & 1.04E-2 & 4.58E-3 & 9.40E-3 & 8.03E-4 & 1.18E-5 & 6.80E-6 \\
   & SSIM & 7.73E-3 & 9.63E-1 & 9.52E-1 & 9.77E-1 & 9.54E-1 & 9.95E-1 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 111.49 & 110.30 & 110.51 & 108.51 & 106.99 & 99.88 & 95.57 \\
   & MSE & 2.34E-1 & 7.92E-3 & 1.04E-2 & 4.58E-3 & 9.40E-3 & 8.03E-4 & 1.18E-5 & 6.80E-6 \\
   & SSIM & 7.73E-3 & 9.63E-1 & 9.52E-1 & 9.77E-1 & 9.54E-1 & 9.95E-1 & 1.00E+0 & 1.00E+0 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 121.50 & 121.93 & 130.83 & 123.83 & 134.04 & 146.21 & 159.08 \\
   & MSE & 1.20E-1 & 1.18E-3 & 4.93E-4 & 4.28E-4 & 1.05E-3 & 1.23E-3 & 1.64E-3 & 3.83E-3 \\
   & SSIM & 8.51E-4 & 9.68E-1 & 9.76E-1 & 9.78E-1 & 9.62E-1 & 9.62E-1 & 9.62E-1 & 9.31E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 121.50 & 121.93 & 130.83 & 123.83 & 134.04 & 146.21 & 159.08 \\
   & MSE & 1.20E-1 & 1.18E-3 & 4.93E-4 & 4.28E-4 & 1.05E-3 & 1.23E-3 & 1.64E-3 & 3.83E-3 \\
   & SSIM & 8.51E-4 & 9.68E-1 & 9.76E-1 & 9.78E-1 & 9.62E-1 & 9.62E-1 & 9.62E-1 & 9.31E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 121.50 & 84.27 & 130.83 & 123.83 & 134.04 & 146.21 & 159.08 \\
   & MSE & 1.20E-1 & 1.18E-3 & 1.13E-3 & 4.28E-4 & 1.05E-3 & 1.23E-3 & 1.64E-3 & 3.83E-3 \\
   & SSIM & 8.51E-4 & 9.68E-1 & 9.55E-1 & 9.78E-1 & 9.62E-1 & 9.62E-1 & 9.62E-1 & 9.31E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 121.50 & 121.93 & 130.83 & 123.83 & 134.04 & 146.21 & 159.08 \\
   & MSE & 1.20E-1 & 1.18E-3 & 4.93E-4 & 4.28E-4 & 1.05E-3 & 1.23E-3 & 1.64E-3 & 3.83E-3 \\
   & SSIM & 8.51E-4 & 9.68E-1 & 9.76E-1 & 9.78E-1 & 9.62E-1 & 9.62E-1 & 9.62E-1 & 9.31E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 121.50 & 121.93 & 130.83 & 123.83 & 134.04 & 146.21 & 159.08 \\
   & MSE & 1.20E-1 & 1.18E-3 & 4.93E-4 & 4.28E-4 & 1.05E-3 & 1.23E-3 & 1.64E-3 & 3.83E-3 \\
   & SSIM & 8.51E-4 & 9.68E-1 & 9.76E-1 & 9.78E-1 & 9.62E-1 & 9.62E-1 & 9.62E-1 & 9.31E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 121.50 & 121.93 & 130.83 & 123.83 & 134.04 & 146.21 & 159.08 \\
   & MSE & 1.20E-1 & 1.18E-3 & 4.93E-4 & 4.28E-4 & 1.05E-3 & 1.23E-3 & 1.64E-3 & 3.83E-3 \\
   & SSIM & 8.51E-4 & 9.68E-1 & 9.76E-1 & 9.78E-1 & 9.62E-1 & 9.62E-1 & 9.62E-1 & 9.31E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 84.49 & 8.34 & 54.96 & 91.59 & 98.41 & 154.06 & 75.09 \\
   & MSE & 1.20E-1 & 1.80E-2 & 1.37E-2 & 2.36E-4 & 4.39E-5 & 1.61E-5 & 7.00E-6 & 2.16E-5 \\
   & SSIM & 9.50E-4 & 7.88E-1 & 7.93E-1 & 9.80E-1 & 9.90E-1 & 9.91E-1 & 9.96E-1 & 9.85E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 126.85 & 127.51 & 137.93 & 129.76 & 143.02 & 154.06 & 162.09 \\
   & MSE & 1.20E-1 & 2.98E-3 & 1.27E-3 & 6.22E-5 & 3.67E-5 & 8.34E-6 & 7.00E-6 & 7.66E-6 \\
   & SSIM & 9.50E-4 & 9.72E-1 & 9.85E-1 & 9.96E-1 & 9.96E-1 & 9.96E-1 & 9.96E-1 & 9.95E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 126.85 & 127.51 & 137.93 & 129.76 & 143.02 & 154.06 & 162.09 \\
   & MSE & 1.20E-1 & 2.98E-3 & 1.27E-3 & 6.22E-5 & 3.67E-5 & 8.34E-6 & 7.00E-6 & 7.66E-6 \\
   & SSIM & 9.50E-4 & 9.72E-1 & 9.85E-1 & 9.96E-1 & 9.96E-1 & 9.96E-1 & 9.96E-1 & 9.95E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 123.67 & 117.55 & 118.87 & 119.92 & 122.32 & 126.07 & 131.79 \\
   & MSE & 1.20E-1 & 2.83E-3 & 1.61E-3 & 4.57E-4 & 2.76E-4 & 1.82E-3 & 2.07E-3 & 4.21E-3 \\
   & SSIM & 7.09E-4 & 9.50E-1 & 9.60E-1 & 9.76E-1 & 9.84E-1 & 9.54E-1 & 9.55E-1 & 9.27E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 123.67 & 117.55 & 118.87 & 119.92 & 122.32 & 126.07 & 131.79 \\
   & MSE & 1.20E-1 & 2.83E-3 & 1.61E-3 & 4.57E-4 & 2.76E-4 & 1.82E-3 & 2.07E-3 & 4.21E-3 \\
   & SSIM & 7.09E-4 & 9.50E-1 & 9.60E-1 & 9.76E-1 & 9.84E-1 & 9.54E-1 & 9.55E-1 & 9.27E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 123.67 & 117.55 & 118.87 & 119.92 & 122.32 & 126.07 & 131.79 \\
   & MSE & 1.20E-1 & 2.83E-3 & 1.61E-3 & 4.57E-4 & 2.76E-4 & 1.82E-3 & 2.07E-3 & 4.21E-3 \\
   & SSIM & 7.09E-4 & 9.50E-1 & 9.60E-1 & 9.76E-1 & 9.84E-1 & 9.54E-1 & 9.55E-1 & 9.27E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 123.67 & 117.55 & 118.87 & 119.92 & 122.32 & 126.07 & 131.79 \\
   & MSE & 1.20E-1 & 2.83E-3 & 1.61E-3 & 4.57E-4 & 2.76E-4 & 1.82E-3 & 2.07E-3 & 4.21E-3 \\
   & SSIM & 7.09E-4 & 9.50E-1 & 9.60E-1 & 9.76E-1 & 9.84E-1 & 9.54E-1 & 9.55E-1 & 9.27E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 123.67 & 80.34 & 118.87 & 119.92 & 122.32 & 126.07 & 131.79 \\
   & MSE & 1.20E-1 & 2.83E-3 & 1.07E-2 & 4.57E-4 & 2.76E-4 & 1.82E-3 & 2.07E-3 & 4.21E-3 \\
   & SSIM & 7.09E-4 & 9.50E-1 & 8.34E-1 & 9.76E-1 & 9.84E-1 & 9.54E-1 & 9.55E-1 & 9.27E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 123.67 & 117.55 & 118.87 & 119.92 & 122.32 & 126.07 & 131.79 \\
   & MSE & 1.20E-1 & 2.83E-3 & 1.61E-3 & 4.57E-4 & 2.76E-4 & 1.82E-3 & 2.07E-3 & 4.21E-3 \\
   & SSIM & 7.09E-4 & 9.50E-1 & 9.60E-1 & 9.76E-1 & 9.84E-1 & 9.54E-1 & 9.55E-1 & 9.27E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 88.59 & 81.09 & 47.93 & 86.19 & 88.97 & 129.77 & 102.72 \\
   & MSE & 1.20E-1 & 1.71E-2 & 3.19E-3 & 2.15E-4 & 3.71E-4 & 1.64E-5 & 6.98E-6 & 1.42E-5 \\
   & SSIM & 6.17E-4 & 8.09E-1 & 9.57E-1 & 9.86E-1 & 9.90E-1 & 9.94E-1 & 9.97E-1 & 9.93E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 125.94 & 119.25 & 121.26 & 122.38 & 125.11 & 129.77 & 138.51 \\
   & MSE & 1.20E-1 & 8.17E-3 & 2.87E-3 & 2.09E-4 & 3.83E-4 & 7.62E-6 & 6.98E-6 & 7.41E-6 \\
   & SSIM & 6.17E-4 & 9.27E-1 & 9.73E-1 & 9.96E-1 & 9.94E-1 & 9.98E-1 & 9.97E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 125.94 & 119.25 & 121.26 & 122.38 & 125.11 & 129.77 & 138.51 \\
   & MSE & 1.20E-1 & 8.17E-3 & 2.87E-3 & 2.09E-4 & 3.83E-4 & 7.62E-6 & 6.98E-6 & 7.41E-6 \\
   & SSIM & 6.17E-4 & 9.27E-1 & 9.73E-1 & 9.96E-1 & 9.94E-1 & 9.98E-1 & 9.97E-1 & 9.97E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 14.31 & 9.91 & 10.94 & 12.99 & 15.06 & 19.85 & 28.11 & 53.35 \\
   & MSE & 7.86E-2 & 5.56E-2 & 5.34E-2 & 4.97E-2 & 5.01E-2 & 3.87E-2 & 2.74E-2 & 1.32E-2 \\
   & SSIM & 7.17E-2 & 2.50E-1 & 2.80E-1 & 3.29E-1 & 3.35E-1 & 4.60E-1 & 5.88E-1 & 7.73E-1 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 125.95 & 127.27 & 124.84 & 125.84 & 131.79 & 134.52 & 136.83 \\
   & MSE & 1.05E-1 & 2.18E-3 & 8.14E-4 & 5.05E-4 & 4.90E-4 & 1.09E-3 & 1.69E-3 & 5.51E-3 \\
   & SSIM & 1.13E-3 & 9.16E-1 & 9.33E-1 & 9.48E-1 & 9.54E-1 & 9.36E-1 & 9.24E-1 & 8.36E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 125.95 & 127.27 & 124.84 & 125.84 & 131.79 & 134.52 & 136.83 \\
   & MSE & 1.05E-1 & 2.18E-3 & 8.14E-4 & 5.05E-4 & 4.90E-4 & 1.09E-3 & 1.69E-3 & 5.51E-3 \\
   & SSIM & 1.13E-3 & 9.16E-1 & 9.33E-1 & 9.48E-1 & 9.54E-1 & 9.36E-1 & 9.24E-1 & 8.36E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 125.95 & 127.27 & 124.84 & 125.84 & 131.79 & 134.52 & 136.83 \\
   & MSE & 1.05E-1 & 2.18E-3 & 8.14E-4 & 5.05E-4 & 4.90E-4 & 1.09E-3 & 1.69E-3 & 5.51E-3 \\
   & SSIM & 1.13E-3 & 9.16E-1 & 9.33E-1 & 9.48E-1 & 9.54E-1 & 9.36E-1 & 9.24E-1 & 8.36E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 125.95 & 127.27 & 124.84 & 125.84 & 131.79 & 134.52 & 136.83 \\
   & MSE & 1.05E-1 & 2.18E-3 & 8.14E-4 & 5.05E-4 & 4.90E-4 & 1.09E-3 & 1.69E-3 & 5.51E-3 \\
   & SSIM & 1.13E-3 & 9.16E-1 & 9.33E-1 & 9.48E-1 & 9.54E-1 & 9.36E-1 & 9.24E-1 & 8.36E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 125.95 & 127.27 & 124.84 & 125.84 & 131.79 & 134.52 & 136.83 \\
   & MSE & 1.05E-1 & 2.18E-3 & 8.14E-4 & 5.05E-4 & 4.90E-4 & 1.09E-3 & 1.69E-3 & 5.51E-3 \\
   & SSIM & 1.13E-3 & 9.16E-1 & 9.33E-1 & 9.48E-1 & 9.54E-1 & 9.36E-1 & 9.24E-1 & 8.36E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 125.95 & 127.27 & 124.84 & 125.84 & 131.79 & 134.52 & 136.83 \\
   & MSE & 1.05E-1 & 2.18E-3 & 8.14E-4 & 5.05E-4 & 4.90E-4 & 1.09E-3 & 1.69E-3 & 5.51E-3 \\
   & SSIM & 1.13E-3 & 9.16E-1 & 9.33E-1 & 9.48E-1 & 9.54E-1 & 9.36E-1 & 9.24E-1 & 8.36E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 134.07 & 93.84 & 49.66 & 94.22 & 102.26 & 147.95 & 156.45 \\
   & MSE & 1.05E-1 & 3.56E-3 & 4.82E-3 & 9.19E-5 & 3.88E-5 & 2.01E-5 & 9.18E-6 & 7.25E-6 \\
   & SSIM & 1.38E-3 & 9.66E-1 & 8.97E-1 & 9.78E-1 & 9.87E-1 & 9.88E-1 & 9.94E-1 & 9.94E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 134.07 & 135.99 & 134.72 & 137.73 & 145.55 & 147.95 & 156.45 \\
   & MSE & 1.05E-1 & 3.56E-3 & 4.92E-4 & 4.11E-5 & 5.36E-5 & 1.44E-5 & 9.18E-6 & 7.25E-6 \\
   & SSIM & 1.38E-3 & 9.66E-1 & 9.92E-1 & 9.96E-1 & 9.95E-1 & 9.94E-1 & 9.94E-1 & 9.94E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 134.07 & 135.99 & 134.72 & 137.73 & 145.55 & 147.95 & 156.45 \\
   & MSE & 1.05E-1 & 3.56E-3 & 4.92E-4 & 4.11E-5 & 5.36E-5 & 1.44E-5 & 9.18E-6 & 7.25E-6 \\
   & SSIM & 1.38E-3 & 9.66E-1 & 9.92E-1 & 9.96E-1 & 9.95E-1 & 9.94E-1 & 9.94E-1 & 9.94E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 108.96 & 109.27 & 113.59 & 110.68 & 111.37 & 105.23 & 105.27 \\
   & MSE & 3.37E-1 & 2.20E-3 & 1.02E-3 & 8.76E-4 & 9.58E-4 & 1.80E-3 & 1.97E-3 & 3.59E-3 \\
   & SSIM & 2.29E-4 & 9.80E-1 & 9.82E-1 & 9.82E-1 & 9.83E-1 & 9.76E-1 & 9.76E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 108.96 & 109.27 & 113.59 & 110.68 & 111.37 & 105.23 & 105.27 \\
   & MSE & 3.37E-1 & 2.20E-3 & 1.02E-3 & 8.76E-4 & 9.58E-4 & 1.80E-3 & 1.97E-3 & 3.59E-3 \\
   & SSIM & 2.29E-4 & 9.80E-1 & 9.82E-1 & 9.82E-1 & 9.83E-1 & 9.76E-1 & 9.76E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 108.96 & 109.27 & 113.59 & 110.68 & 111.37 & 105.23 & 105.27 \\
   & MSE & 3.37E-1 & 2.20E-3 & 1.02E-3 & 8.76E-4 & 9.58E-4 & 1.80E-3 & 1.97E-3 & 3.59E-3 \\
   & SSIM & 2.29E-4 & 9.80E-1 & 9.82E-1 & 9.82E-1 & 9.83E-1 & 9.76E-1 & 9.76E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 75.06 & 109.27 & 113.59 & 110.68 & 111.37 & 105.23 & 105.27 \\
   & MSE & 3.37E-1 & 1.96E-2 & 1.02E-3 & 8.76E-4 & 9.58E-4 & 1.80E-3 & 1.97E-3 & 3.59E-3 \\
   & SSIM & 2.29E-4 & 8.92E-1 & 9.82E-1 & 9.82E-1 & 9.83E-1 & 9.76E-1 & 9.76E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 108.96 & 109.27 & 113.59 & 110.68 & 111.37 & 105.23 & 105.27 \\
   & MSE & 3.37E-1 & 2.20E-3 & 1.02E-3 & 8.76E-4 & 9.58E-4 & 1.80E-3 & 1.97E-3 & 3.59E-3 \\
   & SSIM & 2.29E-4 & 9.80E-1 & 9.82E-1 & 9.82E-1 & 9.83E-1 & 9.76E-1 & 9.76E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 108.96 & 109.27 & 113.59 & 110.68 & 111.37 & 105.23 & 105.27 \\
   & MSE & 3.37E-1 & 2.20E-3 & 1.02E-3 & 8.76E-4 & 9.58E-4 & 1.80E-3 & 1.97E-3 & 3.59E-3 \\
   & SSIM & 2.29E-4 & 9.80E-1 & 9.82E-1 & 9.82E-1 & 9.83E-1 & 9.76E-1 & 9.76E-1 & 9.65E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 76.12 & 77.07 & 44.45 & 74.86 & 76.19 & 73.59 & 73.31 \\
   & MSE & 3.37E-1 & 6.60E-2 & 4.31E-3 & 8.33E-5 & 5.15E-5 & 2.28E-5 & 1.95E-5 & 1.49E-5 \\
   & SSIM & 2.08E-4 & 7.43E-1 & 9.75E-1 & 9.95E-1 & 9.97E-1 & 9.97E-1 & 9.98E-1 & 9.97E-1 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 109.16 & 111.45 & 112.72 & 109.41 & 108.98 & 104.22 & 105.28 \\
   & MSE & 3.37E-1 & 4.08E-3 & 8.50E-4 & 1.14E-4 & 5.27E-5 & 1.76E-5 & 1.19E-5 & 8.16E-6 \\
   & SSIM & 2.08E-4 & 9.87E-1 & 9.96E-1 & 9.98E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 109.16 & 111.45 & 112.72 & 109.41 & 108.98 & 104.22 & 105.28 \\
   & MSE & 3.37E-1 & 4.08E-3 & 8.50E-4 & 1.14E-4 & 5.27E-5 & 1.76E-5 & 1.19E-5 & 8.16E-6 \\
   & SSIM & 2.08E-4 & 9.87E-1 & 9.96E-1 & 9.98E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
  \toprule
   & P.R. & 0\% & 5\% & 10\% & 20\% & 30\% & 50\% & 70\% & 90\% \\
  Sampler & Metric &  &  &  &  &  &  &  &  \\
  \midrule
  \multirow[c]{3}{*}{ANCESTRAL} & FID & 14.31 & 8.42 & 8.82 & 8.89 & 8.97 & 10.11 & 11.32 & 17.82 \\
   & MSE & 1.74E-1 & 1.24E-1 & 1.08E-1 & 1.09E-1 & 1.12E-1 & 1.01E-1 & 9.63E-2 & 8.57E-2 \\
   & SSIM & 3.43E-2 & 2.08E-1 & 2.83E-1 & 2.82E-1 & 2.66E-1 & 3.26E-1 & 3.55E-1 & 4.07E-1 \\
  \multirow[c]{3}{*}{UNIPC} & FID & 185.20 & 110.41 & 111.65 & 109.41 & 112.08 & 111.42 & 105.79 & 107.68 \\
   & MSE & 2.40E-1 & 5.12E-4 & 3.63E-4 & 5.34E-4 & 8.85E-4 & 1.63E-3 & 3.46E-3 & 6.46E-3 \\
   & SSIM & 2.97E-4 & 9.88E-1 & 9.92E-1 & 9.92E-1 & 9.92E-1 & 9.88E-1 & 9.80E-1 & 9.70E-1 \\
  \multirow[c]{3}{*}{DPM. O2} & FID & 185.20 & 110.41 & 111.65 & 109.41 & 112.08 & 111.42 & 105.79 & 107.68 \\
   & MSE & 2.40E-1 & 5.12E-4 & 3.63E-4 & 5.34E-4 & 8.85E-4 & 1.63E-3 & 3.46E-3 & 6.46E-3 \\
   & SSIM & 2.97E-4 & 9.88E-1 & 9.92E-1 & 9.92E-1 & 9.92E-1 & 9.88E-1 & 9.80E-1 & 9.70E-1 \\
  \multirow[c]{3}{*}{DPM. O3} & FID & 185.20 & 110.41 & 111.65 & 109.41 & 112.08 & 111.42 & 105.79 & 107.68 \\
   & MSE & 2.40E-1 & 5.12E-4 & 3.63E-4 & 5.34E-4 & 8.85E-4 & 1.63E-3 & 3.46E-3 & 6.46E-3 \\
   & SSIM & 2.97E-4 & 9.88E-1 & 9.92E-1 & 9.92E-1 & 9.92E-1 & 9.88E-1 & 9.80E-1 & 9.70E-1 \\
  \multirow[c]{3}{*}{DPM++. O2} & FID & 185.20 & 110.41 & 111.65 & 109.41 & 112.08 & 111.42 & 105.79 & 107.68 \\
   & MSE & 2.40E-1 & 5.12E-4 & 3.63E-4 & 5.34E-4 & 8.85E-4 & 1.63E-3 & 3.46E-3 & 6.46E-3 \\
   & SSIM & 2.97E-4 & 9.88E-1 & 9.92E-1 & 9.92E-1 & 9.92E-1 & 9.88E-1 & 9.80E-1 & 9.70E-1 \\
  \multirow[c]{3}{*}{DPM++. O3} & FID & 185.20 & 110.41 & 111.65 & 109.41 & 112.08 & 111.42 & 105.79 & 107.68 \\
   & MSE & 2.40E-1 & 5.12E-4 & 3.63E-4 & 5.34E-4 & 8.85E-4 & 1.63E-3 & 3.46E-3 & 6.46E-3 \\
   & SSIM & 2.97E-4 & 9.88E-1 & 9.92E-1 & 9.92E-1 & 9.92E-1 & 9.88E-1 & 9.80E-1 & 9.70E-1 \\
  \multirow[c]{3}{*}{DEIS} & FID & 185.20 & 110.41 & 111.65 & 109.41 & 112.08 & 111.42 & 105.79 & 107.68 \\
   & MSE & 2.40E-1 & 5.12E-4 & 3.63E-4 & 5.34E-4 & 8.85E-4 & 1.63E-3 & 3.46E-3 & 6.46E-3 \\
   & SSIM & 2.97E-4 & 9.88E-1 & 9.92E-1 & 9.92E-1 & 9.92E-1 & 9.88E-1 & 9.80E-1 & 9.70E-1 \\
  \multirow[c]{3}{*}{PNDM} & FID & 177.35 & 112.35 & 111.44 & 77.27 & 41.78 & 77.43 & 101.54 & 102.53 \\
   & MSE & 2.40E-1 & 4.60E-4 & 9.89E-5 & 7.03E-5 & 3.09E-5 & 2.03E-5 & 7.09E-6 & 6.13E-6 \\
   & SSIM & 1.79E-4 & 9.97E-1 & 9.99E-1 & 9.98E-1 & 9.98E-1 & 9.99E-1 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{HEUN} & FID & 177.35 & 112.35 & 111.44 & 109.32 & 110.74 & 109.52 & 101.54 & 102.53 \\
   & MSE & 2.40E-1 & 4.60E-4 & 9.89E-5 & 2.39E-5 & 1.41E-5 & 1.33E-5 & 7.09E-6 & 6.13E-6 \\
   & SSIM & 1.79E-4 & 9.97E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \multirow[c]{3}{*}{LMSD} & FID & 177.35 & 112.35 & 111.44 & 109.32 & 110.74 & 109.52 & 101.54 & 102.53 \\
   & MSE & 2.40E-1 & 4.60E-4 & 9.89E-5 & 2.39E-5 & 1.41E-5 & 1.33E-5 & 7.09E-6 & 6.13E-6 \\
   & SSIM & 1.79E-4 & 9.97E-1 & 9.99E-1 & 9.99E-1 & 9.99E-1 & 1.00E+0 & 1.00E+0 & 1.00E+0 \\
  \bottomrule
  \end{tabular}
